Learning functions, operators and dynamical systems with kernels

This expository article presents the approach to statistical machine learning based on reproducing kernel Hilbert spaces. The basic framework is introduced for scalar-valued learning and then extended to operator learning. Finally, learning dynamical systems is formulated as a suitable operator learning problem, leveraging Koopman operator theory. The manuscript collects the supporting material for the corresponding course taught at the CIME school "Machine Learning: From Data to Mathematical Understanding" in Cetraro.

==> colsubsampling.tex <==
\begin{tikzpicture}
	\tikzset{
		mymat/.style={
			matrix of nodes,
			ampersand replacement=\&,
			nodes in empty cells,
			anchor=north, 
			column sep=0mm, row sep=0mm, nodes={
				anchor=center,
				inner sep=0pt,
				outer sep=0pt,
			}
		},
	}
	\node[mymat, draw=bluee, ultra thick, dashed, nodes={minimum size=2em}] (M) at (0, 0)
	{
		\& \& \& \\
		\& \& \& \\
		\& \& \& \\
		\& \& \& \\
	};
	\node[] at (M-2-2.south east) (k) {$\widehat{K}$};
	\node[fit=(M-1-1)(M-4-1), fill=bluee, fill opacity=0.4]{};
	\node[fit=(M-1-1), fill=malgared, fill opacity=0.7] { };
	\node[] at (M-1-1) {$\kmm$};
	\draw[-] (k.south west)--(k.north east);  % strikethrough
	
	\draw [decorate, decoration = {brace}, ultra thick] ([xshift=-7pt, yshift=-3pt]M-4-1.south west) -- node[left=2pt] {$\knm$} ([xshift=-7pt, yshift=3pt]M-1-1.north west);
\end{tikzpicture}
